A Note on ID-Colorings and Symmetric Colorings of Cycles

A red-white coloring of a nontrivial connected graph $G$ is an assignment of red and white colors to the vertices of~$G$. Associated with each vertex $v$ of $G$ of diameter $d$ is a $d$-vector, called the code of $v$, whose $i$th coordinate is the number of red vertices at distance $i$ from $v$. A red-white coloring of $G$ for which distinct vertices have distinct codes is called an ID-coloring of $G$. In 2025, a criterion to determine whether a red-white coloring of a path is an ID-coloring or not was presented by Kono, with the aid of a result shown by Marcelo et al. in 2024. The criterion utilizes the fact that ID-colorings of paths are ``opposite'' of colorings with a certain symmetry. In this paper, we establish a similar criterion that can be applied for cycles whose order is a prime number at least 3. In order to do so, we employ an analogous approaches used for the criterion for paths, i.e., we pay attention to symmetries of given red-white colorings of cycles.

==> C10-pw.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.7200,16.1600)(5.0500,-20.5300)%
% POLYGON 2 0 3 0 Black White  
% 11 1100 490 1590 493 1985 783 2134 1250 1980 1715 1583 2001 1092 1999 697 1709 548 1243 702 776 1100 490
% 
\special{pn 8}%
\special{pa 1100 490}%
\special{pa 1590 493}%
\special{pa 1985 783}%
\special{pa 2134 1250}%
\special{pa 1980 1715}%
\special{pa 1583 2001}%
\special{pa 1092 1999}%
\special{pa 697 1709}%
\special{pa 548 1243}%
\special{pa 702 776}%
\special{pa 1100 490}%
\special{pa 1590 493}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1600 501 1652 517 1652 517 1652 517
% 
\special{sh 1.000}%
\special{ia 1600 501 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1600 501 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 715 756 766 772 766 772 766 772
% 
\special{sh 0}%
\special{ia 715 756 53 53 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 715 756 53 53 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1110 1989 1162 2005 1162 2005 1162 2005
% 
\special{sh 0}%
\special{ia 1110 1989 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1110 1989 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 555 1251 603 1266 603 1266 603 1266
% 
\special{sh 1.000}%
\special{ia 555 1251 50 50 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 555 1251 50 50 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 693 1703 742 1718 742 1718 742 1718
% 
\special{sh 1.000}%
\special{ia 693 1703 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 693 1703 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1984 1695 2032 1710 2032 1710 2032 1710
% 
\special{sh 1.000}%
\special{ia 1984 1695 50 50 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1984 1695 50 50 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2126 1236 2175 1251 2175 1251 2175 1251
% 
\special{sh 1.000}%
\special{ia 2126 1236 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2126 1236 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2006 780 2054 795 2054 795 2054 795
% 
\special{sh 0}%
\special{ia 2006 780 50 50 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2006 780 50 50 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1110 491 1162 507 1162 507 1162 507
% 
\special{sh 1.000}%
\special{ia 1110 491 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1110 491 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1560 1999 1612 2015 1612 2015 1612 2015
% 
\special{sh 0}%
\special{ia 1560 1999 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1560 1999 54 54 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 770 1900 770
% 
\special{pn 8}%
\special{pa 1300 770}%
\special{pa 1900 770}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 770}%
\special{pa 1833 750}%
\special{pa 1847 770}%
\special{pa 1833 790}%
\special{pa 1900 770}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1310 770 810 770
% 
\special{pn 8}%
\special{pa 1310 770}%
\special{pa 810 770}%
\special{fp}%
\special{sh 1}%
\special{pa 810 770}%
\special{pa 877 790}%
\special{pa 863 770}%
\special{pa 877 750}%
\special{pa 810 770}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1410 1240 2010 1240
% 
\special{pn 8}%
\special{pa 1410 1240}%
\special{pa 2010 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 1240}%
\special{pa 1943 1220}%
\special{pa 1957 1240}%
\special{pa 1943 1260}%
\special{pa 2010 1240}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1430 1240 630 1240
% 
\special{pn 8}%
\special{pa 1430 1240}%
\special{pa 630 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 630 1240}%
\special{pa 697 1260}%
\special{pa 683 1240}%
\special{pa 697 1220}%
\special{pa 630 1240}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1310 1700 810 1700
% 
\special{pn 8}%
\special{pa 1310 1700}%
\special{pa 810 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 810 1700}%
\special{pa 877 1720}%
\special{pa 863 1700}%
\special{pa 877 1680}%
\special{pa 810 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 1700 1900 1700
% 
\special{pn 8}%
\special{pa 1300 1700}%
\special{pa 1900 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1700}%
\special{pa 1833 1680}%
\special{pa 1847 1700}%
\special{pa 1833 1720}%
\special{pa 1900 1700}%
\special{fp}%
\end{picture}}%


==> C13-pw.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.6200,22.6000)(5.5300,-25.6000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1580 1560 2580 1560 2580 1560 2580 1560
% 
\special{pn 8}%
\special{ar 1580 1560 1000 1000 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1560 560 1614 560 1614 560 1614 560
% 
\special{sh 1.000}%
\special{ia 1560 560 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1560 560 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1034 730 1085 730 1085 730 1085 730
% 
\special{sh 0}%
\special{ia 1034 730 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1034 730 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2144 730 2195 730 2195 730 2195 730
% 
\special{sh 0}%
\special{ia 2144 730 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2144 730 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 780 970 834 970 834 970 834 970
% 
\special{sh 1.000}%
\special{ia 780 970 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 780 970 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2390 970 2444 970 2444 970 2444 970
% 
\special{sh 1.000}%
\special{ia 2390 970 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2390 970 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 614 1330 665 1330 665 1330 665 1330
% 
\special{sh 0}%
\special{ia 614 1330 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 614 1330 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2564 1330 2615 1330 2615 1330 2615 1330
% 
\special{sh 0}%
\special{ia 2564 1330 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2564 1330 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2564 1730 2615 1730 2615 1730 2615 1730
% 
\special{sh 0}%
\special{ia 2564 1730 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2564 1730 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 604 1730 655 1730 655 1730 655 1730
% 
\special{sh 0}%
\special{ia 604 1730 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 604 1730 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 740 2080 794 2080 794 2080 794 2080
% 
\special{sh 1.000}%
\special{ia 740 2080 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 740 2080 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2420 2080 2474 2080 2474 2080 2474 2080
% 
\special{sh 1.000}%
\special{ia 2420 2080 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2420 2080 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1004 2380 1055 2380 1055 2380 1055 2380
% 
\special{sh 0}%
\special{ia 1004 2380 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1004 2380 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2154 2380 2205 2380 2205 2380 2205 2380
% 
\special{sh 0}%
\special{ia 2154 2380 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2154 2380 51 51 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1490 330 1490 430 2 0 0 0
% $u$
\put(14.9000,-4.3000){\makebox(0,0)[lb]{$u$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1680 987 2280 987
% 
\special{pn 8}%
\special{pa 1680 987}%
\special{pa 2280 987}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 987}%
\special{pa 2213 967}%
\special{pa 2227 987}%
\special{pa 2213 1007}%
\special{pa 2280 987}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1680 987 880 987 880 987 880 987
% 
\special{pn 8}%
\special{pa 1680 987}%
\special{pa 880 987}%
\special{fp}%
\special{sh 1}%
\special{pa 880 987}%
\special{pa 947 1007}%
\special{pa 933 987}%
\special{pa 947 967}%
\special{pa 880 987}%
\special{fp}%
\special{pa 880 987}%
\special{pa 880 987}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1486 2385 2041 2385
% 
\special{pn 8}%
\special{pa 1486 2385}%
\special{pa 2041 2385}%
\special{fp}%
\special{sh 1}%
\special{pa 2041 2385}%
\special{pa 1974 2365}%
\special{pa 1988 2385}%
\special{pa 1974 2405}%
\special{pa 2041 2385}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1486 2385 1110 2385 1110 2385 1110 2385
% 
\special{pn 8}%
\special{pa 1486 2385}%
\special{pa 1110 2385}%
\special{fp}%
\special{sh 1}%
\special{pa 1110 2385}%
\special{pa 1177 2405}%
\special{pa 1163 2385}%
\special{pa 1177 2365}%
\special{pa 1110 2385}%
\special{fp}%
\special{pa 1110 2385}%
\special{pa 1110 2385}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1710 2077 2310 2077
% 
\special{pn 8}%
\special{pa 1710 2077}%
\special{pa 2310 2077}%
\special{fp}%
\special{sh 1}%
\special{pa 2310 2077}%
\special{pa 2243 2057}%
\special{pa 2257 2077}%
\special{pa 2243 2097}%
\special{pa 2310 2077}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1710 2077 840 2077 840 2077 840 2077
% 
\special{pn 8}%
\special{pa 1710 2077}%
\special{pa 840 2077}%
\special{fp}%
\special{sh 1}%
\special{pa 840 2077}%
\special{pa 907 2097}%
\special{pa 893 2077}%
\special{pa 907 2057}%
\special{pa 840 2077}%
\special{fp}%
\special{pa 840 2077}%
\special{pa 840 2077}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1496 747 2051 747
% 
\special{pn 8}%
\special{pa 1496 747}%
\special{pa 2051 747}%
\special{fp}%
\special{sh 1}%
\special{pa 2051 747}%
\special{pa 1984 727}%
\special{pa 1998 747}%
\special{pa 1984 767}%
\special{pa 2051 747}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1496 747 1130 747 1130 747 1130 747
% 
\special{pn 8}%
\special{pa 1496 747}%
\special{pa 1130 747}%
\special{fp}%
\special{sh 1}%
\special{pa 1130 747}%
\special{pa 1197 767}%
\special{pa 1183 747}%
\special{pa 1197 727}%
\special{pa 1130 747}%
\special{fp}%
\special{pa 1130 747}%
\special{pa 1130 747}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1850 1747 2450 1747
% 
\special{pn 8}%
\special{pa 1850 1747}%
\special{pa 2450 1747}%
\special{fp}%
\special{sh 1}%
\special{pa 2450 1747}%
\special{pa 2383 1727}%
\special{pa 2397 1747}%
\special{pa 2383 1767}%
\special{pa 2450 1747}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1850 1747 690 1747 690 1747 690 1747
% 
\special{pn 8}%
\special{pa 1850 1747}%
\special{pa 690 1747}%
\special{fp}%
\special{sh 1}%
\special{pa 690 1747}%
\special{pa 757 1767}%
\special{pa 743 1747}%
\special{pa 757 1727}%
\special{pa 690 1747}%
\special{fp}%
\special{pa 690 1747}%
\special{pa 690 1747}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1860 1330 2460 1330
% 
\special{pn 8}%
\special{pa 1860 1330}%
\special{pa 2460 1330}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 1330}%
\special{pa 2393 1310}%
\special{pa 2407 1330}%
\special{pa 2393 1350}%
\special{pa 2460 1330}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1860 1330 720 1330 720 1330 720 1330
% 
\special{pn 8}%
\special{pa 1860 1330}%
\special{pa 720 1330}%
\special{fp}%
\special{sh 1}%
\special{pa 720 1330}%
\special{pa 787 1350}%
\special{pa 773 1330}%
\special{pa 787 1310}%
\special{pa 720 1330}%
\special{fp}%
\special{pa 720 1330}%
\special{pa 720 1330}%
\special{fp}%
\end{picture}}%


==> C21-pw.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.8100,37.9400)(6.6000,-45.5400)%
% POLYGON 2 0 3 0 Black White  
% 22 2400 4510 2920 4510 3417 4357 3847 4064 4171 3657 4361 3173 4400 2655 4284 2148 4024 1697 3643 1344 3174 1118 2660 1041 2146 1118 1677 1344 1296 1697 1036 2148 920 2655 959 3173 1149 3657 1473 4064 1903 4357 2400 4510
% 
\special{pn 8}%
\special{pa 2400 4510}%
\special{pa 2920 4510}%
\special{pa 3417 4357}%
\special{pa 3847 4064}%
\special{pa 4171 3657}%
\special{pa 4361 3173}%
\special{pa 4400 2655}%
\special{pa 4284 2148}%
\special{pa 4024 1697}%
\special{pa 3643 1344}%
\special{pa 3174 1118}%
\special{pa 2660 1041}%
\special{pa 2146 1118}%
\special{pa 1677 1344}%
\special{pa 1296 1697}%
\special{pa 1036 2148}%
\special{pa 920 2655}%
\special{pa 959 3173}%
\special{pa 1149 3657}%
\special{pa 1473 4064}%
\special{pa 1903 4357}%
\special{pa 2400 4510}%
\special{pa 2920 4510}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2670 1050 2724 1050 2724 1050 2724 1050
% 
\special{sh 1.000}%
\special{ia 2670 1050 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2670 1050 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1280 1700 1334 1700 1334 1700 1334 1700
% 
\special{sh 1.000}%
\special{ia 1280 1700 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1280 1700 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1030 2160 1084 2160 1084 2160 1084 2160
% 
\special{sh 1.000}%
\special{ia 1030 2160 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1030 2160 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1160 3670 1214 3670 1214 3670 1214 3670
% 
\special{sh 1.000}%
\special{ia 1160 3670 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1160 3670 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2380 4500 2434 4500 2434 4500 2434 4500
% 
\special{sh 1.000}%
\special{ia 2380 4500 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2380 4500 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2950 4500 3004 4500 3004 4500 3004 4500
% 
\special{sh 1.000}%
\special{ia 2950 4500 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2950 4500 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4160 3670 4214 3670 4214 3670 4214 3670
% 
\special{sh 1.000}%
\special{ia 4160 3670 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4160 3670 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4270 2160 4324 2160 4324 2160 4324 2160
% 
\special{sh 1.000}%
\special{ia 4270 2160 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4270 2160 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4030 1700 4084 1700 4084 1700 4084 1700
% 
\special{sh 1.000}%
\special{ia 4030 1700 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4030 1700 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2140 1120 2191 1120 2191 1120 2191 1120
% 
\special{sh 0}%
\special{ia 2140 1120 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2140 1120 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3200 1120 3251 1120 3251 1120 3251 1120
% 
\special{sh 0}%
\special{ia 3200 1120 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3200 1120 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3650 1360 3701 1360 3701 1360 3701 1360
% 
\special{sh 0}%
\special{ia 3650 1360 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3650 1360 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1650 1360 1701 1360 1701 1360 1701 1360
% 
\special{sh 0}%
\special{ia 1650 1360 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1650 1360 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 930 2620 981 2620 981 2620 981 2620
% 
\special{sh 0}%
\special{ia 930 2620 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 930 2620 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4390 2620 4441 2620 4441 2620 4441 2620
% 
\special{sh 0}%
\special{ia 4390 2620 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4390 2620 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 960 3150 1011 3150 1011 3150 1011 3150
% 
\special{sh 0}%
\special{ia 960 3150 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 960 3150 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4360 3150 4411 3150 4411 3150 4411 3150
% 
\special{sh 0}%
\special{ia 4360 3150 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4360 3150 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3860 4040 3911 4040 3911 4040 3911 4040
% 
\special{sh 0}%
\special{ia 3860 4040 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3860 4040 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1470 4060 1521 4060 1521 4060 1521 4060
% 
\special{sh 0}%
\special{ia 1470 4060 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1470 4060 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1880 4330 1931 4330 1931 4330 1931 4330
% 
\special{sh 0}%
\special{ia 1880 4330 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1880 4330 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3450 4330 3501 4330 3501 4330 3501 4330
% 
\special{sh 0}%
\special{ia 3450 4330 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3450 4330 51 51 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2570 790 2570 890 2 0 0 0
% $u_0$
\put(25.7000,-8.9000){\makebox(0,0)[lb]{$u_0$}}%
% STR 2 0 3 0 Black White  
% 4 2090 930 2090 1030 2 0 0 0
% $u_1$
\put(20.9000,-10.3000){\makebox(0,0)[lb]{$u_1$}}%
% STR 2 0 3 0 Black White  
% 4 3260 920 3260 1020 2 0 0 0
% $u_{20}$
\put(32.6000,-10.2000){\makebox(0,0)[lb]{$u_{20}$}}%
% STR 2 0 3 0 Black White  
% 4 1030 3640 1030 3740 4 0 0 0
% $u_7$
\put(10.3000,-37.4000){\makebox(0,0)[rt]{$u_7$}}%
% STR 2 0 3 0 Black White  
% 4 4250 3660 4250 3760 1 0 0 0
% $u_{14}$
\put(42.5000,-37.6000){\makebox(0,0)[lt]{$u_{14}$}}%
% STR 2 0 3 0 Black White  
% 4 1180 1560 1180 1660 3 0 0 0
% $u_3$
\put(11.8000,-16.6000){\makebox(0,0)[rb]{$u_3$}}%
% STR 2 0 3 0 Black White  
% 4 960 2010 960 2110 3 0 0 0
% $u_4$
\put(9.6000,-21.1000){\makebox(0,0)[rb]{$u_4$}}%
% STR 2 0 3 0 Black White  
% 4 4140 1550 4140 1650 2 0 0 0
% $u_{18}$
\put(41.4000,-16.5000){\makebox(0,0)[lb]{$u_{18}$}}%
% STR 2 0 3 0 Black White  
% 4 4340 2000 4340 2100 2 0 0 0
% $u_{17}$
\put(43.4000,-21.0000){\makebox(0,0)[lb]{$u_{17}$}}%
\end{picture}}%


==> C3-C5-pw.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.3400,32.6000)(14.8000,-36.9000)%
% POLYGON 2 0 3 0 Black White  
% 4 1780 1160 2360 1160 2070 658 1780 1160
% 
\special{pn 8}%
\special{pa 1780 1160}%
\special{pa 2360 1160}%
\special{pa 2070 658}%
\special{pa 1780 1160}%
\special{pa 2360 1160}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2080 680 2134 680 2134 680 2134 680
% 
\special{sh 1.000}%
\special{ia 2080 680 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2080 680 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1800 1160 1854 1160 1854 1160 1854 1160
% 
\special{sh 1.000}%
\special{ia 1800 1160 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1800 1160 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2350 1160 2404 1160 2404 1160 2404 1160
% 
\special{sh 1.000}%
\special{ia 2350 1160 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2350 1160 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 4 2774 1154 3354 1154 3064 652 2774 1154
% 
\special{pn 8}%
\special{pa 2774 1154}%
\special{pa 3354 1154}%
\special{pa 3064 652}%
\special{pa 2774 1154}%
\special{pa 3354 1154}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3074 674 3128 674 3128 674 3128 674
% 
\special{sh 1.000}%
\special{ia 3074 674 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3074 674 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2794 1154 2848 1154 2848 1154 2848 1154
% 
\special{sh 1.000}%
\special{ia 2794 1154 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2794 1154 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3344 1154 3398 1154 3398 1154 3398 1154
% 
\special{sh 0}%
\special{ia 3344 1154 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3344 1154 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 4 3774 1154 4354 1154 4064 652 3774 1154
% 
\special{pn 8}%
\special{pa 3774 1154}%
\special{pa 4354 1154}%
\special{pa 4064 652}%
\special{pa 3774 1154}%
\special{pa 4354 1154}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4074 674 4128 674 4128 674 4128 674
% 
\special{sh 1.000}%
\special{ia 4074 674 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4074 674 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3794 1154 3848 1154 3848 1154 3848 1154
% 
\special{sh 0}%
\special{ia 3794 1154 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3794 1154 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4344 1154 4398 1154 4398 1154 4398 1154
% 
\special{sh 0}%
\special{ia 4344 1154 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4344 1154 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 4 4774 1154 5354 1154 5064 652 4774 1154
% 
\special{pn 8}%
\special{pa 4774 1154}%
\special{pa 5354 1154}%
\special{pa 5064 652}%
\special{pa 4774 1154}%
\special{pa 5354 1154}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 5074 674 5128 674 5128 674 5128 674
% 
\special{sh 0}%
\special{ia 5074 674 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5074 674 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4794 1154 4848 1154 4848 1154 4848 1154
% 
\special{sh 0}%
\special{ia 4794 1154 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4794 1154 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5344 1154 5398 1154 5398 1154 5398 1154
% 
\special{sh 0}%
\special{ia 5344 1154 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5344 1154 54 54 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2000 460 2000 560 2 0 0 0
% $u$
\put(20.0000,-5.6000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 3310 1140 3310 1240 1 0 0 0
% $u$
\put(33.1000,-12.4000){\makebox(0,0)[lt]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 3980 460 3980 560 2 0 0 0
% $u$
\put(39.8000,-5.6000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 4980 460 4980 560 2 0 0 0
% $u$
\put(49.8000,-5.6000){\makebox(0,0)[lb]{$u$}}%
% POLYGON 2 0 3 0 Black Black  
% 6 1859 2478 2326 2478 2470 2034 2093 1759 1715 2034 1859 2478
% 
\special{pn 8}%
\special{pa 1859 2478}%
\special{pa 2326 2478}%
\special{pa 2470 2034}%
\special{pa 2093 1759}%
\special{pa 1715 2034}%
\special{pa 1859 2478}%
\special{pa 2326 2478}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2100 1780 2154 1780 2154 1780 2154 1780
% 
\special{sh 1.000}%
\special{ia 2100 1780 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2100 1780 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1730 2030 1784 2030 1784 2030 1784 2030
% 
\special{sh 1.000}%
\special{ia 1730 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1730 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2460 2030 2514 2030 2514 2030 2514 2030
% 
\special{sh 1.000}%
\special{ia 2460 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2460 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2330 2470 2384 2470 2384 2470 2384 2470
% 
\special{sh 1.000}%
\special{ia 2330 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2330 2470 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1870 2470 1924 2470 1924 2470 1924 2470
% 
\special{sh 1.000}%
\special{ia 1870 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1870 2470 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black Black  
% 6 3059 2478 3526 2478 3670 2034 3293 1759 2915 2034 3059 2478
% 
\special{pn 8}%
\special{pa 3059 2478}%
\special{pa 3526 2478}%
\special{pa 3670 2034}%
\special{pa 3293 1759}%
\special{pa 2915 2034}%
\special{pa 3059 2478}%
\special{pa 3526 2478}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 3300 1780 3354 1780 3354 1780 3354 1780
% 
\special{sh 0}%
\special{ia 3300 1780 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3300 1780 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2930 2030 2984 2030 2984 2030 2984 2030
% 
\special{sh 1.000}%
\special{ia 2930 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2930 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3660 2030 3714 2030 3714 2030 3714 2030
% 
\special{sh 1.000}%
\special{ia 3660 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3660 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3530 2470 3584 2470 3584 2470 3584 2470
% 
\special{sh 1.000}%
\special{ia 3530 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3530 2470 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3070 2470 3124 2470 3124 2470 3124 2470
% 
\special{sh 1.000}%
\special{ia 3070 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3070 2470 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black Black  
% 6 4259 2478 4726 2478 4870 2034 4493 1759 4115 2034 4259 2478
% 
\special{pn 8}%
\special{pa 4259 2478}%
\special{pa 4726 2478}%
\special{pa 4870 2034}%
\special{pa 4493 1759}%
\special{pa 4115 2034}%
\special{pa 4259 2478}%
\special{pa 4726 2478}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 4500 1780 4554 1780 4554 1780 4554 1780
% 
\special{sh 0}%
\special{ia 4500 1780 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4500 1780 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4130 2030 4184 2030 4184 2030 4184 2030
% 
\special{sh 0}%
\special{ia 4130 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4130 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4860 2030 4914 2030 4914 2030 4914 2030
% 
\special{sh 1.000}%
\special{ia 4860 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4860 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4730 2470 4784 2470 4784 2470 4784 2470
% 
\special{sh 1.000}%
\special{ia 4730 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4730 2470 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4270 2470 4324 2470 4324 2470 4324 2470
% 
\special{sh 1.000}%
\special{ia 4270 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4270 2470 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black Black  
% 6 5459 2478 5926 2478 6070 2034 5693 1759 5315 2034 5459 2478
% 
\special{pn 8}%
\special{pa 5459 2478}%
\special{pa 5926 2478}%
\special{pa 6070 2034}%
\special{pa 5693 1759}%
\special{pa 5315 2034}%
\special{pa 5459 2478}%
\special{pa 5926 2478}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 5700 1780 5754 1780 5754 1780 5754 1780
% 
\special{sh 0}%
\special{ia 5700 1780 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5700 1780 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5330 2030 5384 2030 5384 2030 5384 2030
% 
\special{sh 1.000}%
\special{ia 5330 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5330 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 6060 2030 6114 2030 6114 2030 6114 2030
% 
\special{sh 1.000}%
\special{ia 6060 2030 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6060 2030 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5930 2470 5984 2470 5984 2470 5984 2470
% 
\special{sh 1.000}%
\special{ia 5930 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5930 2470 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5470 2470 5524 2470 5524 2470 5524 2470
% 
\special{sh 0}%
\special{ia 5470 2470 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5470 2470 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 6 1859 3618 2326 3618 2470 3174 2093 2899 1715 3174 1859 3618
% 
\special{pn 8}%
\special{pa 1859 3618}%
\special{pa 2326 3618}%
\special{pa 2470 3174}%
\special{pa 2093 2899}%
\special{pa 1715 3174}%
\special{pa 1859 3618}%
\special{pa 2326 3618}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 2100 2920 2154 2920 2154 2920 2154 2920
% 
\special{sh 0}%
\special{ia 2100 2920 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2100 2920 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1730 3170 1784 3170 1784 3170 1784 3170
% 
\special{sh 0}%
\special{ia 1730 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1730 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2460 3170 2514 3170 2514 3170 2514 3170
% 
\special{sh 1.000}%
\special{ia 2460 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2460 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2330 3610 2384 3610 2384 3610 2384 3610
% 
\special{sh 1.000}%
\special{ia 2330 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2330 3610 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1870 3610 1924 3610 1924 3610 1924 3610
% 
\special{sh 0}%
\special{ia 1870 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1870 3610 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black Black  
% 6 3059 3618 3526 3618 3670 3174 3293 2899 2915 3174 3059 3618
% 
\special{pn 8}%
\special{pa 3059 3618}%
\special{pa 3526 3618}%
\special{pa 3670 3174}%
\special{pa 3293 2899}%
\special{pa 2915 3174}%
\special{pa 3059 3618}%
\special{pa 3526 3618}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 3300 2920 3354 2920 3354 2920 3354 2920
% 
\special{sh 0}%
\special{ia 3300 2920 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3300 2920 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2930 3170 2984 3170 2984 3170 2984 3170
% 
\special{sh 0}%
\special{ia 2930 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2930 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3660 3170 3714 3170 3714 3170 3714 3170
% 
\special{sh 1.000}%
\special{ia 3660 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3660 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3530 3610 3584 3610 3584 3610 3584 3610
% 
\special{sh 0}%
\special{ia 3530 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3530 3610 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3070 3610 3124 3610 3124 3610 3124 3610
% 
\special{sh 1.000}%
\special{ia 3070 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3070 3610 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 6 4259 3618 4726 3618 4870 3174 4493 2899 4115 3174 4259 3618
% 
\special{pn 8}%
\special{pa 4259 3618}%
\special{pa 4726 3618}%
\special{pa 4870 3174}%
\special{pa 4493 2899}%
\special{pa 4115 3174}%
\special{pa 4259 3618}%
\special{pa 4726 3618}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 4500 2920 4554 2920 4554 2920 4554 2920
% 
\special{sh 0}%
\special{ia 4500 2920 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4500 2920 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4130 3170 4184 3170 4184 3170 4184 3170
% 
\special{sh 0}%
\special{ia 4130 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4130 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4860 3170 4914 3170 4914 3170 4914 3170
% 
\special{sh 0}%
\special{ia 4860 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4860 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4730 3610 4784 3610 4784 3610 4784 3610
% 
\special{sh 1.000}%
\special{ia 4730 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4730 3610 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4270 3610 4324 3610 4324 3610 4324 3610
% 
\special{sh 0}%
\special{ia 4270 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4270 3610 54 54 0.0000000 6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 6 5459 3618 5926 3618 6070 3174 5693 2899 5315 3174 5459 3618
% 
\special{pn 8}%
\special{pa 5459 3618}%
\special{pa 5926 3618}%
\special{pa 6070 3174}%
\special{pa 5693 2899}%
\special{pa 5315 3174}%
\special{pa 5459 3618}%
\special{pa 5926 3618}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 5700 2920 5754 2920 5754 2920 5754 2920
% 
\special{sh 0}%
\special{ia 5700 2920 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5700 2920 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5330 3170 5384 3170 5384 3170 5384 3170
% 
\special{sh 0}%
\special{ia 5330 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5330 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 6060 3170 6114 3170 6114 3170 6114 3170
% 
\special{sh 0}%
\special{ia 6060 3170 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6060 3170 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5930 3610 5984 3610 5984 3610 5984 3610
% 
\special{sh 0}%
\special{ia 5930 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5930 3610 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5470 3610 5524 3610 5524 3610 5524 3610
% 
\special{sh 0}%
\special{ia 5470 3610 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5470 3610 54 54 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2000 1590 2000 1690 2 0 0 0
% $u$
\put(20.0000,-16.9000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 3200 1590 3200 1690 2 0 0 0
% $u$
\put(32.0000,-16.9000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 5610 2750 5610 2850 2 0 0 0
% $u$
\put(56.1000,-28.5000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 3540 3590 3540 3690 1 0 0 0
% $u$
\put(35.4000,-36.9000){\makebox(0,0)[lt]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 4740 3590 4740 3690 1 0 0 0
% $u$
\put(47.4000,-36.9000){\makebox(0,0)[lt]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 4740 2450 4740 2550 1 0 0 0
% $u$
\put(47.4000,-25.5000){\makebox(0,0)[lt]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 1660 3010 1660 3110 3 0 0 0
% $u$
\put(16.6000,-31.1000){\makebox(0,0)[rb]{$u$}}%
% STR 2 0 3 0 Black Black  
% 4 5280 1880 5280 1980 3 0 0 0
% $u$
\put(52.8000,-19.8000){\makebox(0,0)[rb]{$u$}}%
\end{picture}}%


==> C9-C15-C25.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(70.6000,62.4100)(3.4000,-64.7100)%
% POLYGON 2 0 3 0 Black White  
% 10 1130 1884 1630 1884 2013 1563 2100 1070 1850 637 1380 466 910 637 660 1070 747 1563 1130 1884
% 
\special{pn 8}%
\special{pa 1130 1884}%
\special{pa 1630 1884}%
\special{pa 2013 1563}%
\special{pa 2100 1070}%
\special{pa 1850 637}%
\special{pa 1380 466}%
\special{pa 910 637}%
\special{pa 660 1070}%
\special{pa 747 1563}%
\special{pa 1130 1884}%
\special{pa 1630 1884}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1380 474 1434 474 1434 474 1434 474
% 
\special{sh 1.000}%
\special{ia 1380 474 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1380 474 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2014 1564 2065 1564 2065 1564 2060 1564
% 
\special{sh 0}%
\special{ia 2014 1564 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2014 1564 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 754 1564 805 1564 805 1564 800 1564
% 
\special{sh 0}%
\special{ia 754 1564 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 754 1564 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1620 1874 1674 1874 1674 1874 1674 1874
% 
\special{sh 1.000}%
\special{ia 1620 1874 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1620 1874 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 680 1074 734 1074 734 1074 734 1074
% 
\special{sh 1.000}%
\special{ia 680 1074 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 680 1074 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1840 614 1894 614 1894 614 1894 614
% 
\special{sh 1.000}%
\special{ia 1840 614 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1840 614 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 920 620 971 620 971 620 971 620
% 
\special{sh 0}%
\special{ia 920 620 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 920 620 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1110 1880 1161 1880 1161 1880 1161 1880
% 
\special{sh 0}%
\special{ia 1110 1880 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1110 1880 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2090 1060 2141 1060 2141 1060 2141 1060
% 
\special{sh 0}%
\special{ia 2090 1060 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2090 1060 51 51 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2130 1470 2130 1570 1 0 0 0
% $u_0$
\put(21.3000,-15.7000){\makebox(0,0)[lt]{$u_0$}}%
% STR 2 0 3 0 Black White  
% 4 2180 960 2180 1060 1 0 0 0
% $u_8$
\put(21.8000,-10.6000){\makebox(0,0)[lt]{$u_8$}}%
% STR 2 0 3 0 Black White  
% 4 1340 270 1340 370 2 0 0 0
% $u_6$
\put(13.4000,-3.7000){\makebox(0,0)[lb]{$u_6$}}%
% STR 2 0 3 0 Black White  
% 4 640 1510 640 1610 4 0 0 0
% $u_3$
\put(6.4000,-16.1000){\makebox(0,0)[rt]{$u_3$}}%
% STR 2 0 3 0 Black White  
% 4 1710 1850 1710 1950 1 0 0 0
% $u_1$
\put(17.1000,-19.5000){\makebox(0,0)[lt]{$u_1$}}%
% POLYGON 2 0 3 0 Black White  
% 16 5910 2750 6390 2750 6829 2555 7150 2198 7298 1742 7248 1264 7008 848 6620 566 6150 467 5680 566 5292 848 5052 1264 5002 1742 5150 2198 5471 2555 5910 2750
% 
\special{pn 8}%
\special{pa 5910 2750}%
\special{pa 6390 2750}%
\special{pa 6829 2555}%
\special{pa 7150 2198}%
\special{pa 7298 1742}%
\special{pa 7248 1264}%
\special{pa 7008 848}%
\special{pa 6620 566}%
\special{pa 6150 467}%
\special{pa 5680 566}%
\special{pa 5292 848}%
\special{pa 5052 1264}%
\special{pa 5002 1742}%
\special{pa 5150 2198}%
\special{pa 5471 2555}%
\special{pa 5910 2750}%
\special{pa 6390 2750}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 7140 2200 7191 2200 7191 2200 7191 2200
% 
\special{sh 0}%
\special{ia 7140 2200 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 7140 2200 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5160 2200 5211 2200 5211 2200 5211 2200
% 
\special{sh 0}%
\special{ia 5160 2200 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5160 2200 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 6160 474 6214 474 6214 474 6214 474
% 
\special{sh 1.000}%
\special{ia 6160 474 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6160 474 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 6620 560 6674 560 6674 560 6674 560
% 
\special{sh 1.000}%
\special{ia 6620 560 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6620 560 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 6840 2534 6894 2534 6894 2534 6894 2534
% 
\special{sh 1.000}%
\special{ia 6840 2534 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6840 2534 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5940 2754 5994 2754 5994 2754 5994 2754
% 
\special{sh 1.000}%
\special{ia 5940 2754 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5940 2754 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 6410 2750 6461 2750 6461 2750 6461 2750
% 
\special{sh 0}%
\special{ia 6410 2750 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6410 2750 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5450 2530 5501 2530 5501 2530 5501 2530
% 
\special{sh 0}%
\special{ia 5450 2530 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5450 2530 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5010 1770 5064 1770 5064 1770 5064 1770
% 
\special{sh 1.000}%
\special{ia 5010 1770 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5010 1770 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5300 830 5354 830 5354 830 5354 830
% 
\special{sh 1.000}%
\special{ia 5300 830 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5300 830 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5050 1260 5101 1260 5101 1260 5101 1260
% 
\special{sh 0}%
\special{ia 5050 1260 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5050 1260 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5660 570 5711 570 5711 570 5711 570
% 
\special{sh 0}%
\special{ia 5660 570 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5660 570 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 7010 830 7061 830 7061 830 7061 830
% 
\special{sh 0}%
\special{ia 7010 830 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 7010 830 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 7290 1730 7341 1730 7341 1730 7341 1730
% 
\special{sh 0}%
\special{ia 7290 1730 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 7290 1730 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 7230 1240 7284 1240 7284 1240 7284 1240
% 
\special{sh 1.000}%
\special{ia 7230 1240 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 7230 1240 54 54 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 7250 2130 7250 2230 1 0 0 0
% $u_0$
\put(72.5000,-22.3000){\makebox(0,0)[lt]{$u_0$}}%
% STR 2 0 3 0 Black White  
% 4 6950 2450 6950 2550 1 0 0 0
% $u_1$
\put(69.5000,-25.5000){\makebox(0,0)[lt]{$u_1$}}%
% STR 2 0 3 0 Black White  
% 4 7400 1640 7400 1740 1 0 0 0
% $u_{14}$
\put(74.0000,-17.4000){\makebox(0,0)[lt]{$u_{14}$}}%
% STR 2 0 3 0 Black White  
% 4 5060 2110 5060 2210 4 0 0 0
% $u_5$
\put(50.6000,-22.1000){\makebox(0,0)[rt]{$u_5$}}%
% STR 2 0 3 0 Black White  
% 4 6120 260 6120 360 2 0 0 0
% $u_{10}$
\put(61.2000,-3.6000){\makebox(0,0)[lb]{$u_{10}$}}%
% POLYGON 2 0 3 0 Black White  
% 26 2860 6420 3370 6420 3864 6293 4311 6047 4683 5698 4956 5268 5114 4783 5146 4274 5050 3773 4833 3311 4508 2918 4095 2619 3621 2431 3115 2367 2609 2431 2135 2619 1722 2918 1397 3311 1180 3773 1084 4274 1116 4783 1274 5268 1547 5698 1919 6047 2366 6293 2860 6420
% 
\special{pn 8}%
\special{pa 2860 6420}%
\special{pa 3370 6420}%
\special{pa 3864 6293}%
\special{pa 4311 6047}%
\special{pa 4683 5698}%
\special{pa 4956 5268}%
\special{pa 5114 4783}%
\special{pa 5146 4274}%
\special{pa 5050 3773}%
\special{pa 4833 3311}%
\special{pa 4508 2918}%
\special{pa 4095 2619}%
\special{pa 3621 2431}%
\special{pa 3115 2367}%
\special{pa 2609 2431}%
\special{pa 2135 2619}%
\special{pa 1722 2918}%
\special{pa 1397 3311}%
\special{pa 1180 3773}%
\special{pa 1084 4274}%
\special{pa 1116 4783}%
\special{pa 1274 5268}%
\special{pa 1547 5698}%
\special{pa 1919 6047}%
\special{pa 2366 6293}%
\special{pa 2860 6420}%
\special{pa 3370 6420}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 3100 2370 3151 2370 3151 2370 3151 2370
% 
\special{sh 0}%
\special{ia 3100 2370 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3100 2370 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3610 2424 3664 2424 3664 2424 3664 2424
% 
\special{sh 1.000}%
\special{ia 3610 2424 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3610 2424 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4100 2610 4151 2610 4151 2610 4151 2610
% 
\special{sh 0}%
\special{ia 4100 2610 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4100 2610 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4480 2874 4534 2874 4534 2874 4534 2874
% 
\special{sh 1.000}%
\special{ia 4480 2874 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4480 2874 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4810 3260 4861 3260 4861 3260 4861 3260
% 
\special{sh 0}%
\special{ia 4810 3260 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4810 3260 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5040 3714 5094 3714 5094 3714 5094 3714
% 
\special{sh 1.000}%
\special{ia 5040 3714 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5040 3714 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1210 3710 1264 3710 1264 3710 1264 3710
% 
\special{sh 1.000}%
\special{ia 1210 3710 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1210 3710 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1410 3290 1464 3290 1464 3290 1464 3290
% 
\special{sh 1.000}%
\special{ia 1410 3290 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1410 3290 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1730 2910 1781 2910 1781 2910 1781 2910
% 
\special{sh 0}%
\special{ia 1730 2910 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1730 2910 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2130 2620 2184 2620 2184 2620 2184 2620
% 
\special{sh 1.000}%
\special{ia 2130 2620 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2130 2620 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2610 2440 2661 2440 2661 2440 2661 2440
% 
\special{sh 0}%
\special{ia 2610 2440 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2610 2440 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5130 4240 5184 4240 5184 4240 5184 4240
% 
\special{sh 1.000}%
\special{ia 5130 4240 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5130 4240 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 5100 4810 5151 4810 5151 4810 5151 4810
% 
\special{sh 0}%
\special{ia 5100 4810 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5100 4810 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4950 5260 5004 5260 5004 5260 5004 5260
% 
\special{sh 1.000}%
\special{ia 4950 5260 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4950 5260 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4700 5680 4751 5680 4751 5680 4751 5680
% 
\special{sh 0}%
\special{ia 4700 5680 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4700 5680 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 4310 6040 4361 6040 4361 6040 4361 6040
% 
\special{sh 0}%
\special{ia 4310 6040 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4310 6040 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1910 6040 1961 6040 1961 6040 1961 6040
% 
\special{sh 0}%
\special{ia 1910 6040 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1910 6040 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3890 6280 3944 6280 3944 6280 3944 6280
% 
\special{sh 1.000}%
\special{ia 3890 6280 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3890 6280 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 3360 6420 3411 6420 3411 6420 3411 6420
% 
\special{sh 0}%
\special{ia 3360 6420 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3360 6420 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2850 6410 2904 6410 2904 6410 2904 6410
% 
\special{sh 1.000}%
\special{ia 2850 6410 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2850 6410 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 2330 6270 2381 6270 2381 6270 2381 6270
% 
\special{sh 0}%
\special{ia 2330 6270 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2330 6270 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1530 5680 1584 5680 1584 5680 1584 5680
% 
\special{sh 1.000}%
\special{ia 1530 5680 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1530 5680 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1260 5230 1311 5230 1311 5230 1311 5230
% 
\special{sh 0}%
\special{ia 1260 5230 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1260 5230 51 51 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1120 4770 1174 4770 1174 4770 1174 4770
% 
\special{sh 1.000}%
\special{ia 1120 4770 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1120 4770 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 2 0 Black White  
% 4 1090 4260 1141 4260 1141 4260 1141 4260
% 
\special{sh 0}%
\special{ia 1090 4260 51 51 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1090 4260 51 51 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4400 5970 4400 6070 1 0 0 0
% $u_0$
\put(44.0000,-60.7000){\makebox(0,0)[lt]{$u_0$}}%
% STR 2 0 3 0 Black White  
% 4 3910 6250 3910 6350 1 0 0 0
% $u_1$
\put(39.1000,-63.5000){\makebox(0,0)[lt]{$u_1$}}%
% STR 2 0 3 0 Black White  
% 4 4800 5570 4800 5670 1 0 0 0
% $u_{24}$
\put(48.0000,-56.7000){\makebox(0,0)[lt]{$u_{24}$}}%
% STR 2 0 3 0 Black White  
% 4 5150 3530 5150 3630 1 0 0 0
% $u_{20}$
\put(51.5000,-36.3000){\makebox(0,0)[lt]{$u_{20}$}}%
% STR 2 0 3 0 Black White  
% 4 2980 2150 2980 2250 2 0 0 0
% $u_{15}$
\put(29.8000,-22.5000){\makebox(0,0)[lb]{$u_{15}$}}%
% STR 2 0 3 0 Black White  
% 4 1100 3510 1100 3610 4 0 0 0
% $u_{10}$
\put(11.0000,-36.1000){\makebox(0,0)[rt]{$u_{10}$}}%
% STR 2 0 3 0 Black White  
% 4 1810 6010 1810 6110 4 0 0 0
% $u_{5}$
\put(18.1000,-61.1000){\makebox(0,0)[rt]{$u_{5}$}}%
\end{picture}}%


==> P6-P9-pw.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(62.4800,11.5400)(5.1200,-17.2400)%
% CIRCLE 1 0 0 0 Black Black  
% 4 976 624 1030 624 1030 624 1030 624
% 
\special{sh 1.000}%
\special{ia 976 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 976 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 922 624 598 624
% 
\special{pn 20}%
\special{pa 922 624}%
\special{pa 598 624}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 1396 624 1450 624 1450 624 1450 624
% 
\special{sh 0}%
\special{ia 1396 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1396 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 1342 624 1018 624
% 
\special{pn 20}%
\special{pa 1342 624}%
\special{pa 1018 624}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 1816 624 1870 624 1870 624 1870 624
% 
\special{sh 0}%
\special{ia 1816 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1816 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 1762 624 1438 624
% 
\special{pn 20}%
\special{pa 1762 624}%
\special{pa 1438 624}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2236 624 2290 624 2290 624 2290 624
% 
\special{sh 1.000}%
\special{ia 2236 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2236 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2182 624 1858 624
% 
\special{pn 20}%
\special{pa 2182 624}%
\special{pa 1858 624}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2656 624 2710 624 2710 624 2710 624
% 
\special{sh 1.000}%
\special{ia 2656 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2656 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2602 624 2278 624
% 
\special{pn 20}%
\special{pa 2602 624}%
\special{pa 2278 624}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 566 624 620 624 620 624 620 624
% 
\special{sh 1.000}%
\special{ia 566 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 566 624 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3776 624 3830 624 3830 624 3830 624
% 
\special{sh 1.000}%
\special{ia 3776 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3776 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 3722 624 3398 624
% 
\special{pn 20}%
\special{pa 3722 624}%
\special{pa 3398 624}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 4196 624 4250 624 4250 624 4250 624
% 
\special{sh 1.000}%
\special{ia 4196 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4196 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 4142 624 3818 624
% 
\special{pn 20}%
\special{pa 4142 624}%
\special{pa 3818 624}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 4616 624 4670 624 4670 624 4670 624
% 
\special{sh 0}%
\special{ia 4616 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 4616 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 4562 624 4238 624
% 
\special{pn 20}%
\special{pa 4562 624}%
\special{pa 4238 624}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5036 624 5090 624 5090 624 5090 624
% 
\special{sh 1.000}%
\special{ia 5036 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5036 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 4982 624 4658 624
% 
\special{pn 20}%
\special{pa 4982 624}%
\special{pa 4658 624}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 5456 624 5510 624 5510 624 5510 624
% 
\special{sh 0}%
\special{ia 5456 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5456 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 5402 624 5078 624
% 
\special{pn 20}%
\special{pa 5402 624}%
\special{pa 5078 624}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 3366 624 3420 624 3420 624 3420 624
% 
\special{sh 0}%
\special{ia 3366 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3366 624 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 5866 624 5920 624 5920 624 5920 624
% 
\special{sh 1.000}%
\special{ia 5866 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 5866 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 5812 624 5488 624
% 
\special{pn 20}%
\special{pa 5812 624}%
\special{pa 5488 624}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 6286 624 6340 624 6340 624 6340 624
% 
\special{sh 1.000}%
\special{ia 6286 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6286 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 6232 624 5908 624
% 
\special{pn 20}%
\special{pa 6232 624}%
\special{pa 5908 624}%
\special{fp}%
% CIRCLE 1 0 2 0 Black White  
% 4 6706 624 6760 624 6760 624 6760 624
% 
\special{sh 0}%
\special{ia 6706 624 54 54 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 6706 624 54 54 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 6652 624 6328 624
% 
\special{pn 20}%
\special{pa 6652 624}%
\special{pa 6328 624}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 5025 770 4180 275 4070 770 7377 770
% 
\special{pn 13}%
\special{ar 5025 770 845 495 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 5030 770 3760 26 3595 770 8565 770
% 
\special{pn 13}%
\special{ar 5030 770 1270 744 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 5030 740 3350 -244 3132 740 9706 740
% 
\special{pn 13}%
\special{ar 5030 740 1680 984 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 5015 740 5440 952 4802 740 5652 740
% 
\special{pn 13}%
\special{ar 5015 740 425 212 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 1615 740 2240 1052 1302 740 2552 740
% 
\special{pn 13}%
\special{ar 1615 740 625 312 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 1610 740 2660 1264 1084 740 3184 740
% 
\special{pn 13}%
\special{ar 1610 740 1050 524 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black Black  
% 4 1585 720 1800 892 1370 720 1800 720
% 
\special{pn 13}%
\special{ar 1585 720 215 172 6.2831853 3.1415927}%
\end{picture}}%

